Heuristical and numerical considerations for the carbuncle phenomenon

In this study, we investigate the so called carbuncle phenomenon by means of numerical experiments and heuristic considerations. We identify two main sources for the carbuncle: instability of the 1d shock position and low numerical viscosity on shear waves. We also describe how higher order stabilizes the 1d shock position and, thus, reduces the carbuncle.

==> elling-sketch-ink-bw.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'elling-sketch-ink-bw.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1139.21267393bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60165472)%
    \put(0,0){\includegraphics[width=\unitlength]{elling-sketch-ink-bw.pdf}}%
    \put(0.05188132,0.4501739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{hypersonic inflow}}}%
    \put(0.05188132,0.25097492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{filament with $\bm v=\bm 0$}}}%
    \put(0.64942559,0.35057441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{post shock}}}%
    \put(0.64942559,0.30077466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{region}}}%
    \put(0.64942559,0.40037416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{subsonic}}}%
  \end{picture}%
\endgroup%


==> jumping-shock-15-ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jumping-shock-15-ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{709.60050918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54597374)%
    \put(0,0){\includegraphics[width=\unitlength]{jumping-shock-15-ink.pdf}}%
    \put(0.25264612,0.47763869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{jump backwards}}}%
    \put(0.56270315,0.00938929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{jump forward}}}%
    \put(0.60699701,0.52826024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{original shock location}}}%
    \put(-0.00046167,0.18023704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.18304147,0.00306159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.75886168,0.41183066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{new Riemann problem}}}%
    \put(0.57282746,0.30805647){\color[rgb]{0.62745098,0.62745098,0.62745098}\makebox(0,0)[lb]{\smash{$\bm v$}}}%
    \put(0.44247695,0.13594318){\color[rgb]{0.62745098,0.62745098,0.62745098}\makebox(0,0)[lb]{\smash{$\bm v$}}}%
  \end{picture}%
\endgroup%


==> shock-HO-bwink.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shock-HO-bwink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1307.95635548bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.519489)%
    \put(0,0){\includegraphics[width=\unitlength]{shock-HO-bwink.pdf}}%
    \put(0.18435697,0.1190257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(q_l\)}}}%
    \put(0.8012473,0.37879311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(q_r\)}}}%
    \put(0.51985551,0.1298837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(q_m^-\)}}}%
    \put(0.60189994,0.12952238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(q_m^+\)}}}%
    \put(0.95275538,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.26013392,0.45452424){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{1st order}}}%
    \put(0.26013392,0.41122967){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lb]{\smash{2nd order}}}%
    \put(0.26013392,0.36798092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{very high order}}}%
  \end{picture}%
\endgroup%

